Challenger-Based Combinatorial Bandits for Subcarrier Selection in OFDM Systems

This paper investigates the identification of the top-m user-scheduling sets in multi-user MIMO downlink, which is cast as a combinatorial pure-exploration problem in stochastic linear bandits. Because the action space grows exponentially, exhaustive search is infeasible. We therefore adopt a linear utility model to enable efficient exploration and reliable selection of promising user subsets. We introduce a gap-index framework that maintains a shortlist of current estimates of champion arms (top-m sets) and a rotating shortlist of challenger arms that pose the greatest threat to the champions. This design focuses on measurements that yield the most informative gap-index-based comparisons, resulting in significant reductions in runtime and computation compared to state-of-the-art linear bandit methods, with high identification accuracy. The method also exposes a tunable trade-off between speed and accuracy. Simulations on a realistic OFDM downlink show that shortlist-driven pure exploration makes online, measurement-efficient subcarrier selection practical for AI-enabled communication systems.

==> plots/K_40/box_plot_k_100.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
    \begin{axis}[
        boxplot/draw direction = y,
            width=0.95\linewidth,
            height=4.3cm,
            ylabel style = {font= \tiny},
            ylabel={Average runtime (seconds)},
            xticklabel style={rotate=0},
            xtick = {1, 2, 3,4},
            yticklabel style = {font=\boldmath \tiny, xshift=0.5ex},
        xticklabel style ={font=\small , yshift=0.2ex},
            ymajorgrids,
		xticklabels = {\name{}, LG, LUG, LGI},
            area legend,
            legend cell align={left},
            legend style={
                    cells={align=left},
                },        ]

        \addplot+[
            boxplot={draw position=1},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/CASE_Heuristic_greedy_time_K=100.csv};
        \addplot+[
            boxplot={draw position=2},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinGapE_Heuristic_greedy_time_K=100.csv};
        \addplot+[
            boxplot={draw position=3},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinUGapE_Heuristic_time_K=100.csv};
    \addplot+[
            boxplot={draw position=4},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinGIFA_Heuristic_greedy_time_K=100.csv};




    \end{axis}
\end{tikzpicture}

==> plots/K_40/box_plot_k_40.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
    \begin{axis}[
        boxplot/draw direction = y,
            width=0.95\linewidth,
            height=4.3cm,
            ylabel style = {font= \tiny},
            ylabel={Average runtime (in seconds)},
            xticklabel style={rotate=0},
            xtick = {1, 2, 3,4},
            yticklabel style = {font=\boldmath \tiny, xshift=0.5ex},
        xticklabel style ={font=\small , yshift=0.2ex},
            ymajorgrids,
		xticklabels = {\name{}, LG, LUG, LGI},
            area legend,
            legend cell align={left},
            legend style={
                    cells={align=left},
                },        ]

        \addplot+[
            boxplot={draw position=1},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/CASE_Heuristic_greedy_time_K=40.csv};
        \addplot+[
            boxplot={draw position=2},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinGapE_Heuristic_greedy_time_K=40.csv};
        \addplot+[
            boxplot={draw position=3},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinUGapE_Heuristic_time_K=40.csv};
    \addplot+[
            boxplot={draw position=4},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinGIFA_Heuristic_greedy_time_K=40.csv};




    \end{axis}
\end{tikzpicture}

==> plots/K_40/box_plot_time.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
    \begin{axis}[
        boxplot/draw direction = y,
            width=0.95\linewidth,
            height=4.3cm,
            ylabel style = {font= \tiny},
            ylabel={Average runtime (seconds)},
            xticklabel style={rotate=0},
            xtick = {1, 2, 3,4},
            yticklabel style = {font=\boldmath \tiny, xshift=0.5ex},
        xticklabel style ={font=\small , yshift=0.2ex},
            ymajorgrids,
		xticklabels = {\name{}, LG, LUG, LGI},
            area legend,
            legend cell align={left},
            legend style={
                    cells={align=left},
                },        ]

        \addplot+[
            boxplot={draw position=1},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/CASE_Heuristic_greedy_time_K=600.csv};
        \addplot+[
            boxplot={draw position=2},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinGapE_Heuristic_greedy_time_K=600.csv};
        \addplot+[
            boxplot={draw position=3},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinUGapE_Heuristic_time_K=600.csv};
    \addplot+[
            boxplot={draw position=4},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {plots/K_40/LinGIFA_Heuristic_greedy_time_K=600.csv};




    \end{axis}
\end{tikzpicture}

==> plots/challenger_shortlist_accuracy.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel= $|C_t|$,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Correctness (\%),
    height=4.1cm,
    legend style={
font= \tiny,at={(0.7,0.3)},anchor=south east},
    width=5.5cm,
    xmin=5, xmax=300,
    ymin=0, ymax=120]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,25,50,75,300}
\addplot[smooth,mark=*,red,        
            error bars/.cd,
                y dir=both,
                y explicit,] plot      
    coordinates {
    (10,30.00) +-(10,13.67)
    (50,75.3) +-(50, 13.98)
    (100,93.50) +-(100,6.58)
    (150,98.33)+-(150, 4.55)
    (200,99.66)+-(200, 1.64)
    (250,100)
    (300,100)};
\addlegendentry{\name{}}

\end{axis}
    \end{tikzpicture}

==> plots/challenger_shortlist_time.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel= $|C_t|$,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Time (in seconds),
    height=4.1cm,
    legend style={
                    font= \tiny,
                },
    width=4.5cm,
    xmin=5, xmax=300,
    ymin=0, ymax=5]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,25,50,75,300}
\addplot[smooth,mark=*,red, 
            error bars/.cd,
                y dir=both,
                y explicit,] plot      
    coordinates {
    (10,0.67) +-(10,0.11)
    (50,1.05) +-(50, 0.10)
    (100,1.50) +-(100,0.11)
    (150,2.08)+-(150, 0.23)
    (200,2.50)+-(200, 0.15)
    (250,3.04)+-(250, 0.24)
    (300,3.50)+-(300, 0.19)};
\addlegendentry{\name{}}

\end{axis}
    \end{tikzpicture}
